Gradient-Guided Density Peak Clustering

Density peak clustering (DPC) connects each observation to its nearest neighbor of higher density and identifies cluster centers as high-density observations with unusually large nearest neighbor uphill shifts. The resulting uphill paths from observations to cluster centers, however, can be irregular and unstable in low-density regions, making the clustering assignments sensitive to local perturbations and obscuring the population geometry of the DPC graph. In this paper, we introduce \emph{gradient-guided density peak clustering} (GGDPC), which performs a gradient ascent step before each nearest neighbor uphill search. We develop a stability theory that relates the GGDPC graph to the gradient ascent flow of the population density. In particular, we establish consistency of GGDPC under five complementary criteria: recovery of local modes, adjusted Rand index, dendrogram (cluster tree), path length, and waterfall measure. Together, these results provide new statistical, geometric, and topological interpretations of DPC-type clustering algorithms.

==> Figures/Cluster_Tree.tikz <==
% LM1 figure fragment. Include this file with \input{figures/Cluster_Tree.tikz}.
% It intentionally contains no \documentclass or document environment.
\begin{tikzpicture}[
	x=0.55cm,y=0.95cm, >=Latex,
	axis/.style={->,line width=0.6pt},
	density/.style={black,line width=1.05pt},
	mode/.style={circle,fill=blue!65!black,draw=blue!65!black,inner sep=1.45pt},
	proj/.style={regular polygon,regular polygon sides=3,fill=red!75!black,draw=red!75!black,inner sep=1.1pt,rotate=90},
	projline/.style={red!75!black,dashed,line width=0.8pt},
	tree/.style={red!75!black,line width=1.15pt},
	every node/.style={font=\small}
	]
	
	% =============================== Panel (a) ===================================
	\begin{scope}
		\draw[axis] (0,0) -- (8.85,0) node[below] {$x$};
		\draw[axis] (0,0) -- (0,3.72) node[left] {$p(x)$};
		
		\draw[density]
		(0.12,0.03)
		.. controls (0.50,0.25) and (0.80,1.55) .. (1.15,1.55)
		% valley between m4 and m3
		.. controls (1.27,1.55) and (1.40,0.55) .. (1.52,0.55)
		% cross p(m4)=1.55 exactly at z4=(1.80,1.55)
		.. controls (1.62,0.55) and (1.70,1.35) .. (1.80,1.55)
		.. controls (1.93,1.83) and (2.08,2.15) .. (2.25,2.15)
		% valley between m3 and m2
		.. controls (2.70,2.15) and (3.50,0.95) .. (4.45,0.95)
		% cross p(m3)=2.15 exactly at z3=(5.55,2.15)
		.. controls (4.82,0.95) and (5.22,1.80) .. (5.55,2.15)
		.. controls (5.78,2.43) and (6.02,2.70) .. (6.25,2.70)
		% valley between m2 and m1
		.. controls (6.48,2.70) and (6.72,2.20) .. (6.95,2.20)
		% cross p(m2)=2.70 exactly at z2=(7.25,2.70)
		.. controls (7.05,2.20) and (7.16,2.55) .. (7.25,2.70)
		.. controls (7.34,2.90) and (7.39,3.35) .. (7.48,3.35)
		.. controls (7.78,3.35) and (8.18,0.35) .. (8.58,0.03);
		
		% Modes
		\node[mode,label={[yshift=1pt]above:$m_4$}] at (1.15,1.55) {};
		\node[mode,label={[yshift=1pt]above:$m_3$}] at (2.25,2.15) {};
		\node[mode,label={[yshift=1pt]above:$m_2$}] at (6.25,2.70) {};
		\node[mode,label={[yshift=1pt]above:$m_1$}] at (7.48,3.35) {};
		
		% Upper-level-set projections:
		% psi_4 = 1.80 - 1.15 = 0.65
		\draw[projline] (1.15,1.55) -- (1.80,1.55);
		\node[proj] at (1.80,1.55) {};
		\node[font=\scriptsize,red!75!black,anchor=north west]
		at (1.83,1.48) {$z_4$};
		
		% psi_3 = 5.55 - 2.25 = 3.30
		\draw[projline] (2.25,2.15) -- (5.55,2.15);
		\node[proj] at (5.55,2.15) {};
		\node[font=\scriptsize,red!75!black,anchor=north west]
		at (5.58,2.08) {$z_3$};
		
		% psi_2 = 7.25 - 6.25 = 1.00
		\draw[projline] (6.25,2.70) -- (7.25,2.70);
		\node[proj] at (7.25,2.70) {};
		\node[font=\scriptsize,red!75!black,anchor=north east]
		at (7.97,2.6) {$z_2$};
		
		\node[font=\scriptsize,red!75!black,anchor=south] at (4.40,-0.10)
		{$z_j:=\Pi_{\overline{\mathcal U}_j}(m_j),\quad j=2,3,4$};
		
		\node[align=center,font=\small] at (4.42,-0.8)
		{(a) Density $p$ and modal projections};
	\end{scope}
	
	% =============================== Panel (b) ===================================
	\begin{scope}[xshift=6.05cm]
		% lambda axis
		\draw[axis] (0.35,0) -- (0.35,3.55) node[left] {$\lambda$};
		
		% Leaves
		\coordinate (a4) at (1.30,0.15);
		\coordinate (a3) at (2.85,0.15);
		\coordinate (a2) at (5.95,0.15);
		\coordinate (a1) at (7.50,0.15);
		
		% These are exactly the projection distances in panel (a):
		% psi_4 = 0.65, psi_2 = 1.00, psi_3 = 3.30
		\def\yFour{0.45}
		\def\yTwo{0.80}
		\def\yThree{2.10}
		
		% m4--m3 merge at psi4
		\draw[tree] (a4) -- (1.30,\yFour)
		-- (2.85,\yFour) -- (a3);
		\coordinate (c43) at (2.075,\yFour);
		
		% m2--m1 merge at psi2
		\draw[tree] (a2) -- (5.95,\yTwo)
		-- (7.50,\yTwo) -- (a1);
		\coordinate (c21) at (6.725,\yTwo);
		
		% the two pairs merge at psi3
		\draw[tree] (c43) -- (2.075,\yThree)
		-- (6.725,\yThree) -- (c21);
		
		% midpoint of the final merge line
		\coordinate (cAll) at (4.40,\yThree);
		
		% vertical stem from final merge to x-axis
		\draw[tree] (cAll) -- (4.40,3);
		
		% dashed horizontal guides from y-axis to merge points
		\draw[red!75!black,dashed,line width=0.65pt]
		(0.35,\yFour) -- (2.075,\yFour);
		\draw[red!75!black,dashed,line width=0.65pt]
		(0.35,\yTwo) -- (6.725,\yTwo);
		\draw[red!75!black,dashed,line width=0.65pt]
		(0.35,\yThree) -- (4.40,\yThree);
		
		% merge-level labels on y-axis
		\node[font=\scriptsize,red!75!black,anchor=east]
		at (0.30,\yFour) {$\psi_4$};
		\node[font=\scriptsize,red!75!black,anchor=east]
		at (0.30,\yTwo) {$\psi_2$};
		\node[font=\scriptsize,red!75!black,anchor=east]
		at (0.30,\yThree) {$\psi_3$};
		
		% leaf labels
		\node[below] at (a4) {$m_4$};
		\node[below] at (a3) {$m_3$};
		\node[below] at (a2) {$m_2$};
		\node[below] at (a1) {$m_1$};
		
		\node[align=center,font=\small] at (4.42,-0.8)
		{(b) Modal-distance dendrogram $\mathcal T_{\rm mode}$};
	\end{scope}
	
	% =============================== Panel (c) ===================================
	\begin{scope}[xshift=12.15cm]
		\draw[axis] (0,0) -- (8.85,0) node[below] {$x$};
		\draw[axis] (0,0) -- (0,3.72) node[left] {$p(x)$};
		
		\draw[density]
		(0.12,0.03)
		.. controls (0.50,0.25) and (0.80,1.55) .. (1.15,1.55)
		% valley between m4 and m3
		.. controls (1.27,1.55) and (1.40,0.55) .. (1.52,0.55)
		% cross p(m4)=1.55 exactly at z4=(1.80,1.55)
		.. controls (1.62,0.55) and (1.70,1.35) .. (1.80,1.55)
		.. controls (1.93,1.83) and (2.08,2.15) .. (2.25,2.15)
		% valley between m3 and m2
		.. controls (2.70,2.15) and (3.50,0.95) .. (4.45,0.95)
		% cross p(m3)=2.15 exactly at z3=(5.55,2.15)
		.. controls (4.82,0.95) and (5.22,1.80) .. (5.55,2.15)
		.. controls (5.78,2.43) and (6.02,2.70) .. (6.25,2.70)
		% valley between m2 and m1
		.. controls (6.48,2.70) and (6.72,2.20) .. (6.95,2.20)
		% cross p(m2)=2.70 exactly at z2=(7.25,2.70)
		.. controls (7.05,2.20) and (7.16,2.55) .. (7.25,2.70)
		.. controls (7.34,2.90) and (7.39,3.35) .. (7.48,3.35)
		.. controls (7.78,3.35) and (8.18,0.35) .. (8.58,0.03);
		
		% Mode markers
		\node[mode] at (1.15,1.55) {};
		\node[mode] at (2.25,2.15) {};
		\node[mode] at (6.25,2.70) {};
		\node[mode] at (7.48,3.35) {};
		\node[font=\scriptsize,above] at (1.15,1.59) {$m_4$};
		\node[font=\scriptsize,above] at (2.25,2.19) {$m_3$};
		\node[font=\scriptsize,above] at (6.25,2.74) {$m_2$};
		\node[font=\scriptsize,above] at (7.48,3.39) {$m_1$};
		
		% Density cluster tree T_p.  Merge levels are the valleys of p:
		% lambda_12 > lambda_23 > lambda_34, hence ((m1,m2),m3),m4.
		\def\hFourThree{0.55}
		\def\hThreeTwo{0.95}
		\def\hTwoOne{2.20}
		
		% m1 and m2 merge first
		\draw[tree] (7.48,3.30) -- (7.48,\hTwoOne)
		-- (6.25,\hTwoOne) -- (6.25,2.65);
		\coordinate (c12) at (6.865,\hTwoOne);
		
		% then merge with m3
		\draw[tree] (c12) -- (6.865,\hThreeTwo)
		-- (2.25,\hThreeTwo) -- (2.25,2.10);
		\coordinate (c123) at (4.5575,\hThreeTwo);
		
		% finally merge with m4
		\draw[tree] (c123) -- (4.5575,\hFourThree)
		-- (1.15,\hFourThree) -- (1.15,1.50);
		
		%			\node[anchor=east,font=\scriptsize,red!75!black] at (0.02,\hTwoOne) {$\lambda_{12}$};
		%			\node[anchor=east,font=\scriptsize,red!75!black] at (0.02,\hThreeTwo) {$\lambda_{23}$};
		%			\node[anchor=east,font=\scriptsize,red!75!black] at (0.02,\hFourThree) {$\lambda_{34}$};
		
		\coordinate (c1234) at (2.85375,\hFourThree);
		\draw[tree] (c1234) -- (2.85375,0);
		
		\node[align=center,font=\small] at (4.42,-0.8)
		{(c) Density cluster tree $\mathcal T_p$};
	\end{scope}
	
\end{tikzpicture}


==> Figures/LM1_figure.tikz <==
% LM1 figure fragment. Include this file with \input{figures/LM1_figure.tikz}.
% It intentionally contains no \documentclass or document environment.
% Muted blue--gold palette; edit these three definitions to recolor the figure.
\definecolor{lmregion}{HTML}{7DF9FF}
\definecolor{lmcore}{HTML}{98FB98}
\definecolor{lmink}{HTML}{263238}
\definecolor{lmtriangle}{HTML}{DC143C} % projection triangles: red
\definecolor{lmmode}{HTML}{0437F2}     % mode stars: blue

\begin{tikzpicture}[x=0.01cm,y=-0.0085cm,every node/.style={text=lmink}]
	% PDF vector object 1
	\path[draw=lmink,line width=0.02cm,line cap=butt,line join=miter]
	(645.119,237.294)
	.. controls (696.592,161.499) and (769.884,102.973) .. (855.839,71.25)
	.. controls (1005.02,16.193) and (1161.69,49.966) .. (1311.008,97.559)
	.. controls (1418.417,131.795) and (1525.91,174.785) .. (1604.811,274.826)
	.. controls (1663.934,349.792) and (1700.182,443.831) .. (1723.504,538.824)
	.. controls (1745.919,630.127) and (1754.538,729.629) .. (1700.818,806.131)
	.. controls (1577.238,982.114) and (1291.438,920.683) .. (1220.19,687.49)
	.. controls (1179.388,553.946) and (1178.451,375.816) .. (1043.303,377.956)
	.. controls (982.122,378.926) and (940.038,431.305) .. (901.153,479.164)
	.. controls (864.546,524.22) and (822.219,568.201) .. (765.069,577.627)
	.. controls (703.729,587.744) and (643.991,555.346) .. (612.466,501.232)
	.. controls (564.525,418.941) and (590.528,317.68) .. (645.119,237.294);
	% PDF vector object 2
	\path[fill=lmregion,draw=none]
	(669.905,367.857)
	.. controls (676.84,250.123) and (766.113,162.713) .. (872.605,129.506)
	.. controls (984.598,94.584) and (1102.095,118.109) .. (1216.212,142.212)
	.. controls (1294.247,158.694) and (1374.041,176.424) .. (1438.005,227.823)
	.. controls (1478.196,260.12) and (1509.324,309.174) .. (1491.898,357.051)
	.. controls (1467.031,425.372) and (1377.216,428.237) .. (1303.225,392.052)
	.. controls (1260.499,371.157) and (1221.408,343.302) .. (1177.909,324.133)
	.. controls (1117.839,297.662) and (1051.848,289.313) .. (986.286,291.764)
	.. controls (944.735,293.318) and (901.913,299.751) .. (870.719,328.108)
	.. controls (827.319,367.561) and (814.963,442.535) .. (758.351,460.348)
	.. controls (730.833,469.007) and (701.057,459.409) .. (684.138,434.676)
	.. controls (671.18,415.733) and (668.517,391.419) .. (669.905,367.857)
	-- cycle;
	% PDF vector object 3
	\path[draw=lmink,line width=0.02cm,line cap=butt,line join=miter]
	(669.905,367.857)
	.. controls (676.84,250.123) and (766.113,162.713) .. (872.605,129.506)
	.. controls (984.598,94.584) and (1102.095,118.108) .. (1216.212,142.212)
	.. controls (1294.247,158.694) and (1374.042,176.424) .. (1438.005,227.823)
	.. controls (1478.196,260.12) and (1509.323,309.174) .. (1491.898,357.051)
	.. controls (1467.031,425.372) and (1377.216,428.237) .. (1303.225,392.052)
	.. controls (1260.499,371.157) and (1221.408,343.302) .. (1177.909,324.133)
	.. controls (1117.839,297.662) and (1051.848,289.313) .. (986.286,291.764)
	.. controls (944.735,293.318) and (901.913,299.751) .. (870.719,328.108)
	.. controls (827.319,367.561) and (814.963,442.535) .. (758.351,460.348)
	.. controls (730.833,469.007) and (701.057,459.409) .. (684.138,434.676)
	.. controls (671.18,415.733) and (668.517,391.419) .. (669.905,367.857);
	% PDF vector object 4
	\path[draw=lmink,line width=0.02cm,line cap=butt,line join=miter]
	(805.167,225.603)
	.. controls (838.138,209.116) and (867.853,186.845) .. (902.448,173.713)
	.. controls (950.076,155.635) and (1002.258,156.045) .. (1053.61,158.936)
	.. controls (1101.079,161.608) and (1148.452,166.418) .. (1195.434,173.87)
	.. controls (1262.18,184.458) and (1329.195,200.156) .. (1385.89,231.652)
	.. controls (1431.68,257.089) and (1462.66,303.434) .. (1436.279,337.07)
	.. controls (1404.747,377.274) and (1337.184,344.314) .. (1280.902,315.478)
	.. controls (1245.294,297.234) and (1208.615,285.1) .. (1170.012,274.748)
	.. controls (1111.938,259.175) and (1049.969,251.489) .. (987.477,246.194)
	.. controls (946.714,242.74) and (903.588,240.491) .. (871.673,259.734)
	.. controls (847.027,274.594) and (832.413,300.256) .. (803.814,309.689)
	.. controls (783.976,316.233) and (761.268,312.152) .. (752.267,295.41)
	.. controls (737.169,267.327) and (770.986,242.694) .. (805.167,225.603);
	% PDF vector object 5
	\path[draw=lmink,line width=0.019cm,line cap=butt,line join=miter]
	(1386.512,265.283)
	.. controls (1421.296,292.96) and (1413.462,314.93) .. (1369.014,314.354)
	.. controls (1324.567,313.779) and (1260.337,290.876) .. (1225.553,263.2)
	.. controls (1190.769,235.523) and (1198.603,213.553) .. (1243.051,214.128)
	.. controls (1287.499,214.703) and (1351.728,237.606) .. (1386.512,265.283);
	% PDF vector object 6
	\path[fill=lmregion,draw=none]
	(1606.483,547.285)
	.. controls (1661.949,599.419) and (1661.949,683.946) .. (1606.483,736.08)
	.. controls (1551.017,788.214) and (1461.088,788.214) .. (1405.621,736.08)
	.. controls (1350.155,683.946) and (1350.155,599.419) .. (1405.621,547.285)
	.. controls (1461.088,495.15) and (1551.017,495.15) .. (1606.483,547.285)
	-- cycle;
	% PDF vector object 7
	\path[draw=lmink,line width=0.02cm,line cap=butt,line join=miter]
	(1606.483,547.285)
	.. controls (1661.949,599.419) and (1661.949,683.946) .. (1606.483,736.08)
	.. controls (1551.016,788.214) and (1461.087,788.214) .. (1405.621,736.08)
	.. controls (1350.154,683.946) and (1350.154,599.419) .. (1405.621,547.285)
	.. controls (1461.087,495.15) and (1551.016,495.15) .. (1606.483,547.285);
	% PDF vector object 8
	\path[draw=lmink,line width=0.02cm,line cap=butt,line join=miter]
	(1584.135,571.113)
	.. controls (1627.259,610.088) and (1627.259,673.277) .. (1584.135,712.251)
	.. controls (1541.011,751.226) and (1471.093,751.226) .. (1427.969,712.251)
	.. controls (1384.845,673.277) and (1384.845,610.088) .. (1427.969,571.113)
	.. controls (1471.093,532.139) and (1541.011,532.139) .. (1584.135,571.113);
	% PDF vector object 9
	\path[draw=lmink,line width=0.02cm,line cap=butt,line join=miter]
	(1565.917,586.091)
	.. controls (1598.98,616.793) and (1598.98,666.571) .. (1565.917,697.273)
	.. controls (1532.855,727.975) and (1479.25,727.975) .. (1446.187,697.273)
	.. controls (1413.124,666.571) and (1413.124,616.793) .. (1446.187,586.091)
	.. controls (1479.25,555.39) and (1532.855,555.39) .. (1565.917,586.091);
	% PDF vector object 10
	\path[fill=lmcore,draw=none]
	(1551.547,599.623)
	.. controls (1576.672,622.852) and (1576.672,660.513) .. (1551.547,683.742)
	.. controls (1526.421,706.971) and (1485.684,706.971) .. (1460.558,683.742)
	.. controls (1435.432,660.513) and (1435.432,622.852) .. (1460.558,599.623)
	.. controls (1485.684,576.394) and (1526.421,576.394) .. (1551.547,599.623)
	-- cycle;
	% PDF vector object 11
	\path[draw=lmink,line width=0.02cm,line cap=butt,line join=miter]
	(1551.546,599.623)
	.. controls (1576.672,622.852) and (1576.672,660.513) .. (1551.546,683.742)
	.. controls (1526.42,706.971) and (1485.683,706.971) .. (1460.557,683.742)
	.. controls (1435.432,660.513) and (1435.432,622.852) .. (1460.557,599.623)
	.. controls (1485.683,576.394) and (1526.42,576.394) .. (1551.546,599.623);
	% PDF vector object 12
	\path[
	draw=lmink,
	line width=0.02cm,
	line cap=butt,
	line join=miter,
	scale around={1.18:(818,706)}
	]
	(766.216,661.339)
	.. controls (796.06,628.247) and (845.386,620.113) .. (873.67,650.473)
	.. controls (893.798,672.078) and (901.516,713.112) .. (877.038,730.794)
	.. controls (807.027,781.367) and (769.828,790.598) .. (752.34,741.929)
	.. controls (737.438,700.456) and (745.693,684.096) .. (766.216,661.339);
	% PDF vector object 13
	\path[
	fill=lmmode,
	draw=none,
	shift={(0,18)},
	scale around={0.80:(1506.052,641.683)}
	]
	(1506.052,620.851)
	-- (1511.913,636.764)
	-- (1530.875,636.765)
	-- (1515.534,646.6)
	-- (1521.394,662.514)
	-- (1506.052,652.679)
	-- (1490.711,662.514)
	-- (1496.57,646.6)
	-- (1481.229,636.765)
	-- (1500.192,636.764)
	-- (1506.052,620.851)
	-- cycle;
	% PDF vector object 14
	\path[fill=lmmode,draw=none,scale around={0.80:(818.536,681.944)}]
	(818.536,681.944)
	-- (824.396,697.857)
	-- (843.359,697.858)
	-- (828.018,707.693)
	-- (833.877,723.607)
	-- (818.536,713.772)
	-- (803.194,723.607)
	-- (809.053,707.693)
	-- (793.713,697.858)
	-- (812.675,697.857)
	-- (818.536,681.944)
	-- cycle;
	% PDF vector object 15
	\path[fill=lmmode,draw=none,scale around={0.80:(1332.876,243.41)}]
	(1332.876,243.41)
	-- (1338.737,259.323)
	-- (1357.699,259.324)
	-- (1342.359,269.159)
	-- (1348.218,285.073)
	-- (1332.876,275.238)
	-- (1317.535,285.073)
	-- (1323.394,269.159)
	-- (1308.054,259.324)
	-- (1327.016,259.323)
	-- (1332.876,243.41)
	-- cycle;
	% PDF vector object 16
	\path[
	fill=lmtriangle,
	draw=none,
	scale around={0.80:(768.008,460.942)}
	]
	(768.008,440.695)
	-- (788.372,471.065)
	-- (747.645,471.065)
	-- (768.008,440.695)
	-- cycle;
	% PDF vector object 17
	\path[
	fill=lmtriangle,
	draw=none,
	scale around={0.80:(1471.136,593.258)}
	]
	(1471.136,573.012)
	-- (1491.499,603.381)
	-- (1450.772,603.381)
	-- (1471.136,573.012)
	-- cycle;
	% PDF vector object 18
	\path[draw=lmink,line width=0.016cm,line cap=butt,line join=miter]
	(815.352,674.218)
	-- (775.769,488.212)
	-- (775.353,486.256);
	% PDF vector object 19
	\path[fill=lmink,draw=none]
	(783.985,486.464)
	-- (772.272,471.78)
	-- (767.553,489.961)
	-- (783.985,486.464)
	-- cycle;
	% PDF vector object 20
	\path[draw=lmink,line width=0.016cm,line cap=butt,line join=miter]
	(1337.415,280.675)
	-- (1459.422,565.225)
	-- (1460.21,567.064);
	% PDF vector object 21
	\path[fill=lmink,draw=none]
	(1451.701,568.536)
	-- (1466.042,580.666)
	-- (1467.142,561.915)
	-- (1451.701,568.536)
	-- cycle;
	% PDF vector object 22
	\path[draw=lmink,line width=0.04cm,dash pattern=on 0.08cm off 0.08cm,line cap=butt,line join=miter]
	(760.922,440.6)
	.. controls (761.618,437.272) and (754.763,414.201) .. (750.321,390.794)
	.. controls (746.303,369.624) and (744.204,347.629) .. (750.058,326.525)
	.. controls (762.702,280.943) and (805.781,253.878) .. (850.097,236.087)
	.. controls (902.273,215.141) and (957.725,203.478) .. (1013.928,201.904)
	.. controls (1071,200.305) and (1127.669,209.147) .. (1183.286,221.922)
	.. controls (1220.6,230.493) and (1257.481,240.839) .. (1293.803,252.926)
	-- (1295.701,253.568);
	% PDF vector object 23
	\path[fill=lmink,draw=none]
	(1287.134,259.536)
	-- (1305.741,256.967)
	-- (1292.522,243.623)
	-- (1293.806,252.927)
	-- (1287.134,259.536)
	-- cycle;
	% PDF vector object 24
	\path[draw=lmink,line width=0.03cm,dash pattern=on 0.057cm off 0.057cm,line cap=butt,line join=miter]
	(1475.251,606.68)
	-- (1496.004,645.433)
	-- (1497.418,646.847);
	% PDF vector object 25
	\path[fill=lmink,draw=none]
	(1487.095,648.403)
	-- (1504.914,654.342)
	-- (1498.974,636.523)
	-- (1496.004,645.433)
	-- (1487.095,648.403)
	-- cycle;
	% PDF vector object 26
	\path[fill=lmink,draw=none]
	(697.058,797.007)
	.. controls (700.916,801.098) and (700.916,807.732) .. (697.058,811.823)
	.. controls (693.2,815.914) and (686.945,815.914) .. (683.087,811.823)
	.. controls (679.229,807.732) and (679.229,801.098) .. (683.087,797.007)
	.. controls (686.945,792.915) and (693.2,792.915) .. (697.058,797.007)
	-- cycle;
	% PDF vector object 27
	\path[draw=lmink,line width=0.04cm,dash pattern=on 0.08cm off 0.08cm,line cap=butt,line join=miter]
	(705.63,810.702)
	.. controls (718.41,813.947) and (731.962,811.91) .. (743.217,805.041)
	.. controls (754.297,798.278) and (761.999,787.65) .. (769.476,777.284)
	.. controls (778.299,765.054) and (787.133,752.803) .. (795.985,740.527)
	-- (797.171,738.883);
	% PDF vector object 28
	\path[fill=lmink,draw=none]
	(800.357,748.825)
	-- (803.371,730.285)
	-- (786.731,738.998)
	-- (796.001,740.505)
	-- (800.357,748.825)
	-- cycle;
	% Mathematical labels at the original baselines
	\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\fontsize{13pt}{13pt}\selectfont] at (825,690) {{\color{lmmode}$\bm{m}_{j_1}$}};
	\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\fontsize{13pt}{13pt}\selectfont] at (1345,250) {{\color{lmmode}$\bm{m}_{j_2}$}};
	\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\fontsize{13pt}{13pt}\selectfont] at (1505,710) {\color{lmmode}{$\bm{m}_{j_3}$}};
	\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\fontsize{11pt}{11pt}\selectfont] at (790,470) {{\color{lmtriangle}$\bm{z}_{j_1}:=\Pi_{\overline{\mathcal{U}}_{j_1}}\!(\bm{m}_{j_1})$}};
	\node[
	anchor=base east,
	inner sep=1.2pt,
	outer sep=0pt,
	font=\fontsize{11pt}{11pt}\selectfont
	] at (1550,597) {{\color{lmtriangle}$\bm{z}_{j_2}$}};
	\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\fontsize{17.217pt}{17.217pt}\selectfont] at (646.504,785.349) {$\bm{x}$};
\end{tikzpicture}

